Online Adaptive Clustering in Robust Distributed Model Predictive Control

This paper proposes a dynamic clustering framework for tube-based model predictive control (MPC) of coupled multi-agent systems. Agents within a cluster coordinate their dynamics explicitly, while couplings from agents outside the cluster are treated as bounded disturbances. For each admissible cluster, we construct a state-dependent mismatch measure from a robust upper bound on its predicted closed-loop cost and an optimistic, partition-independent lower bound. Combining this mismatch with a communication penalty enables online selection of the clustering topology, ranging from centralized to fully decentralized operation. The resulting switching controller is shown to preserve recursive feasibility and constraint satisfaction, and to render the closed-loop system practically asymptotically stable. Furthermore, the mismatch provides an upper bound on the finite-horizon performance difference with respect to centralized MPC. An eight-agent spring--damper example illustrates how the controller adapts cooperation while maintaining performance close to centralized MPC with reduced communication.

==> sections/tikz.tex <==
\begingroup
\newcommand{\MPCrailLink}[2]{%
 \pgfmathanglebetweenpoints{\pgfpointanchor{#1}{center}}{\pgfpointanchor{#2}{center}}%
 \let\MPCangle\pgfmathresult
 \path let \p1=($(#2.center)-(#1.center)$) in
 \pgfextra{\pgfmathsetmacro{\MPCtmp}{veclen(\x1,\y1)/1cm}\xdef\MPClength{\MPCtmp}};
 \begin{scope}[shift={(#1.center)},rotate=\MPCangle]
 \pgfmathsetmacro{\L}{\MPClength-0.22}
 \draw (0.22,-.065)--(0.22,.065);
 \draw (\L,-.065)--(\L,.065);
 \draw (0.22,.065)--(.35,.065);
 \draw[decorate,decoration={coil,aspect=0,segment length=2pt,amplitude=1.5pt}]
 (.35,.065)--(\L-.13,.065);
 \draw (\L-.13,.065)--(\L,.065);
 \draw (0.22,-.065)--(.5*\MPClength,-.065);
 \draw (.5*\MPClength,-.12)--(.5*\MPClength,-.01);
 \draw (.5*\MPClength-.08,-.15)--(.5*\MPClength+.12,-.15)
 --(.5*\MPClength+.12,.02)--(.5*\MPClength-.08,.02);
 \draw (.5*\MPClength+.12,-.065)--(\L,-.065);
 \end{scope}
}
\begin{tikzpicture}[line width=.4pt,
 mass/.style={draw,rounded corners=.5pt,minimum width=4mm,
 minimum height=3mm,inner sep=0pt,font=\scriptsize}]
\foreach \i/\x/\y in {1/0/1,2/1/0,3/2/1,4/2/-1,5/3/0,6/3/-2,7/4/-1,8/5/-2}{
 \coordinate (p\i) at (\x,\y);
 \draw[gray!65] (\x-.40,\y-.19)--(\x+.40,\y-.19);
}
\foreach \i in {1,2,3}{\node[mass,fill=blue!12] (m\i) at (p\i) {$\i$};}
\foreach \i in {4,5,6,7,8}{\node[mass,fill=violet!14] (m\i) at (p\i) {$\i$};}
\foreach \a/\b in {1/2,2/3,2/4,4/5,4/6,6/7,7/8,1/3,5/7}{\MPCrailLink{m\a}{m\b}}
\draw[-{Latex[length=1.5mm]}] (-.1,-1.6)--(.65,-1.6) node[right,font=\scriptsize] {$q_i,u_i$};
\node[font=\scriptsize,anchor=west] at (-.1,-2.05) {horizontal motion};
\end{tikzpicture}
\endgroup

